An Analysis of the Coordination Gap between Joint and Modular Learning for Job Shop Scheduling with Transportation Resources

Efficient job-shop scheduling with transportation resources is critical for high-performance manufacturing. With the rise of "decentralized factories", multi-agent reinforcement learning has emerged as a promising approach for the combined scheduling of production and transportation tasks. Prior work has largely focused on developing novel cooperative architectures while overlooking the question of when joint training is necessary. Joint training denotes the simultaneous training of job and automatic guided vehicle scheduling agents, whereas modular training involves independently training each agent followed by post-hoc integration. In this study, we systematically investigate the conditions under which joint training is essential for optimal performance in the job-shop scheduling problem with transportation resources. Through a rigorous sensitivity analysis of resource scarcity and temporal dominance, we quantify the coordination gap -- the performance difference between these two training modalities. In our evaluation, joint training outperforms the majority of dispatching rule combinations and modular training approaches. However, the coordination gap advantage diminishes in bottleneck environments, particularly under severe transport and processing constraints. These findings indicate that modular training represents a viable alternative in environments where a single scheduling task dominates. Overall, our work provides practical guidance for selecting between training modalities based on environmental conditions, enabling decision-makers to optimize reinforcement learning-based scheduling performance.

==> tikzFigures/grid_plot_new.tex <==

\pgfplotsset{compat=1.18}
\begin{tikzpicture}
\begin{axis}[
    xlabel={$\rho$},
    ylabel={$\tau^*$},
    % Custom Color Map (Red-Yellow-Green)
    colormap={rdylgn}{
        rgb255(0cm)=(255,255,255);  
        rgb255(10cm)=(97,97,97);
    },
    colorbar,
    colorbar style={title={mean \gls{rpi} rate (\%)},width=0.25cm,title style={xshift=-6mm}},
    point meta min=0,
    point meta max=7,
    % Grid Setup
    view={0}{90},
    enlargelimits=false,
    axis on top,
    % Label Formatting
    xtick={0,1,2,3,4,5},
    xticklabels={0.2, 0.4, 0.6, 0.8, 1.0, 1.2},
    ytick={0,2,4,6,8,10,12,14,16,18,20},
    yticklabels={-1.0, -0.8, -0.6, -0.4, -0.2, 0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
    % Values inside cells
    nodes near coords,
    nodes near coords style={
        font=\fontsize{9}{5}\selectfont, % Very small font for dense data
        color=black,
        anchor=center,
        /pgf/number format/fixed,
        /pgf/number format/precision=1 % Show one decimal place
    },
    width=8cm, height=8cm % Adjusted for the 21x6 aspect ratio
]

\addplot[
    matrix plot*,
    mesh/cols=6, % Crucial: tells TikZ there are 6 data points per row
    point meta=explicit
] 
 table[meta=z] {
        x y z
        0 0 -0.2
        1 0 0.0
        2 0 0.9
        3 0 3.3
        4 0 6.2
        5 0 5.1
        
        0 1 0.2
        1 1 0.7
        2 1 1.2
        3 1 3.0
        4 1 6.2
        5 1 3.8
        
        0 2 0.1
        1 2 0.5
        2 2 1.6
        3 2 3.6
        4 2 5.1
        5 2 3.6
        
        0 3 0.0
        1 3 0.4
        2 3 1.3
        3 3 3.2
        4 3 5.6
        5 3 3.1
        
        0 4 0.2
        1 4 0.8
        2 4 1.8
        3 4 3.7
        4 4 5.0
        5 4 2.8
        
        0 5 0.6
        1 5 0.9
        2 5 2.2
        3 5 3.5
        4 5 3.9
        5 5 1.9
        
        0 6 0.6
        1 6 1.2
        2 6 2.4
        3 6 3.8
        4 6 3.7
        5 6 1.8
        
        0 7 0.9
        1 7 1.5
        2 7 2.7
        3 7 3.4
        4 7 2.8
        5 7 1.2
        
        0 8 1.1
        1 8 1.8
        2 8 2.9
        3 8 3.3
        4 8 2.2
        5 8 1.2
        
        0 9 1.3
        1 9 2.4
        2 9 3.3
        3 9 2.8
        4 9 1.9
        5 9 0.9
        
        0 10 1.8
        1 10 2.9
        2 10 3.4
        3 10 2.5
        4 10 1.5
        5 10 0.9
        
        0 11 2.0
        1 11 3.3
        2 11 3.4
        3 11 2.2
        4 11 1.4
        5 11 0.6
        
        0 12 2.4
        1 12 3.7
        2 12 3.1
        3 12 1.9
        4 12 1.2
        5 12 0.8
        
        0 13 2.8
        1 13 4.1
        2 13 2.6
        3 13 1.4
        4 13 0.6
        5 13 0.5
        
        0 14 4.0
        1 14 4.2
        2 14 2.4
        3 14 1.3
        4 14 1.0
        5 14 0.7
        
        0 15 4.7
        1 15 3.9
        2 15 1.9
        3 15 0.9
        4 15 0.5
        5 15 0.3
        
        0 16 5.9
        1 16 3.3
        2 16 1.6
        3 16 0.7
        4 16 0.9
        5 16 0.7
        
        0 17 6.5
        1 17 2.5
        2 17 1.4
        3 17 0.6
        4 17 0.6
        5 17 0.8
        
        0 18 6.0
        1 18 2.6
        2 18 1.2
        3 18 0.8
        4 18 0.6
        5 18 0.6
        
        0 19 6.7
        1 19 2.2
        2 19 1.3
        3 19 0.7
        4 19 1.1
        5 19 1.0
        
        0 20 4.8
        1 20 1.0
        2 20 0.9
        3 20 0.6
        4 20 0.6
        5 20 0.5
    };
\end{axis}
\end{tikzpicture}

==> tikzFigures/joint_vs_coupled_new.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=6.4cm,
    xlabel={$\rho$},
    ylabel={mean \gls{rpi} (\%)},
    ylabel style={yshift=-4mm},
    %title={\gls{rpi} and 95\% \gls{ci} vs $\rho$ },
    grid=major,
    grid style={dashed, gray!30},
    legend pos=north east,
    axis line style={black!80},
    tick label style={font=\small},
    extra y ticks={0},
    extra y tick style={grid=none, tick pos=left, tick style={draw=none}},
    extra y tick labels={},
    ymajorgrids=true,
    % Ensure all x-ticks are visible
    xtick={0.2, 0.4, 0.6, 0.8, 1.0, 1.2},
    ytick={4,  3,  2,  1,  0},
]

% Zero line (baseline)
\addplot[black, dashed, forget plot] coordinates {(0.2,0) (1.2,0)};

% Confidence Interval (Fill area)
% Upper Bound: Mean + (CI_multiplier * Std)
\addplot[name path=upper, draw=none, forget plot] coordinates {
    (0.2, 0.982754) (0.4, 2.961436) (0.6, 2.814733) (0.8, 1.378462) (1.0, 0.640041) (1.2, -0.196467)
};
% Lower Bound: Mean - (CI_multiplier * Std)
\addplot[name path=lower, draw=none, forget plot] coordinates {
    (0.2, 2.344872) (0.4, 4.153728) (0.6, 4.081999) (0.8, 2.671114) (1.0, 1.918557) (1.2, 1.118787)
};

% Fill the area between upper and lower paths
\addplot[black!70, opacity=0.3, forget plot] fill between[of=upper and lower];


\addplot[
    black, 
    thick, 
    mark=*, 
    mark options={fill=black}
] coordinates {
    (0.2, 1.663813)
    (0.4, 3.557582)
    (0.6, 3.448366)
    (0.8, 2.024788)
    (1.0, 1.279299)
    (1.2, 0.461160)
};
%\addlegendentry{Mean RPI}

\end{axis}

\end{tikzpicture}

==> tikzFigures/solvers_vs_heuristics_v1_dummy.tex <==


\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=6.0cm,
    ylabel={mean \gls{rpi} (\%)},
    ylabel style={yshift=-4mm},
    xtick=data,
    xticklabels={vs all, vs w/o top 1, vs w/o top 2, vs w/o top 3},
    x tick label style={rotate=30, anchor=north east, font=\small},
    ymin=-7.2, ymax=6.2,
    grid=both,
    %grid=major,
    grid style={dashed, gray!20},
    %ytick={6,5,4,3,2,1,0,-1,-2,-3,-4,-5,-6, -7,-8},
    ytick distance=2,
    extra y ticks={0},
    extra y tick style={grid style={solid, black}, tick label style={draw=none}},
    axis line style={black!80},
    enlarge x limits=0.015,
    legend cell align={left},
    legend style={
    %legend columns=7,
    %column sep=6pt,
    row sep=0pt,
    at={(0.00,1.0)},
    anchor=north west,
    %row sep=0pt,
    draw=none,
    fill=none,
    font=\fontsize{8}{10}\selectfont
    }
]
% =========================
% COUPLED (REFERENCE LINE)
% =========================
\addplot[
    thick,
    mark=square*,
    %mark options={fill=darkgray, draw=darkgray, line width=1.2pt, scale=0.8},
    mark options={fill=darkgray},
    mark size=2pt,
    error bars/.cd,
    %legend image post style={scale=1.2}
    y dir=both,
    y explicit,
    error bar style={thick, darkgray}
] coordinates {
(0, -2.097978) +- (0, 0.210945)
    (1, -0.040609) +- (0, 0.210282)
    (2, 2.587876) +- (0, 0.208100)
    (3, 5.767222) +- (0, 0.250222)
};
\addlegendentry{joint: J0\_A0}

% =========================
% INDIVIDUAL DECUPLED LINES
% =========================

\addplot[
    name path=upper,
    thick,
    mark=*,
    mark size=2pt,
    mark options={fill=darkgray},
    error bars/.cd,
    y dir=both,
    y explicit
] coordinates {
(0, -5.122741) +- (0, 0.337796)
    (1, -2.954538) +- (0, 0.320522)
    (2, -0.191603) +- (0, 0.299402)
    (3, 3.070300) +- (0, 0.329914)
};
\addlegendentry{best: J2\_A1}

\addplot[
    name path=lower,
    thick,
    mark=triangle*,
    mark size=2pt,
    mark options={fill=darkgray},
    error bars/.cd,
    y dir=both,
    y explicit
] coordinates {
(0, -6.938536) +- (0, 0.292731)
    (1, -4.717996) +- (0, 0.269615)
    (2, -1.853149) +- (0, 0.227124)
    (3, 1.431664) +- (0, 0.279220)
};
\addlegendentry{worst: J3\_A7}

\addplot[
    fill=gray,
    fill opacity=0.25,
    draw=none
] fill between[
    of=upper and lower
];
\addlegendentry{Range top 20}

\end{axis}
\end{tikzpicture}




==> tikzFigures/solvers_vs_heuristics_wip_v2.tex <==


\begin{tikzpicture}

\begin{axis}[
    width=\textwidth,
    height=6cm,
    ylabel={mean \gls{rpi} (\%)},
    ylabel style={yshift=-4mm},
    xtick=data,
    xticklabels={vs top 1 \gls{dr},vs top 2 \gls{dr}, vs top 3 \gls{dr}},
    x tick label style={rotate=30, anchor=north east, font=\small},
    ymin=-7.2, ymax=6.2,
    grid=both,
    %grid=major,
    grid style={dashed, gray!20},
    %ytick={6,5,4,3,2,1,0,-1,-2,-3,-4,-5,-6, -7,-8},
    ytick distance=2,
    extra y ticks={0},
    extra y tick style={grid style={solid, black}, tick label style={draw=none}},
    axis line style={black!80},
    enlarge x limits=0.015,
    legend cell align={left},
    legend style={
    %legend columns=7,
    %column sep=6pt,
    row sep=0pt,
    at={(0.00,1.0)},
    anchor=north west,
    %row sep=0pt,
    draw=none,
    fill=none,
    font=\fontsize{8}{10}\selectfont
    }
]
% =========================
% COUPLED (REFERENCE LINE)
% =========================
\addplot[
    thick,
    mark=square*,
    %mark options={fill=darkgray, draw=darkgray, line width=1.2pt, scale=0.8},
    mark options={fill=darkgray},
    mark size=2pt,
    error bars/.cd,
    %legend image post style={scale=1.2}
    y dir=both,
    y explicit,
    error bar style={thick, darkgray}
] coordinates {

    (0, -0.978741) +- (0, 0.204395)
    (1, 3.409302) +- (0, 0.268701)
    (2, 5.273837) +- (0, 0.188853)
};


% =========================
% INDIVIDUAL DECUPLED LINES
% =========================

\addplot[
    name path=upper,
    thick,
    mark=*,
    mark size=2pt,
    mark options={fill=darkgray},
    error bars/.cd,
    y dir=both,
    y explicit
] coordinates {

    (0, -3.976379) +- (0, 0.333202)
    (1, 0.550692) +- (0, 0.368700)
    (2, 2.588650) +- (0, 0.275261)
};


\addplot[
    name path=lower,
    thick,
    mark=triangle*,
    mark size=2pt,
    mark options={fill=darkgray},
    error bars/.cd,
    y dir=both,
    y explicit
] coordinates {

    (0, -5.779009) +- (0, 0.290804)
    (1, -1.219757) +- (0, 0.344896)
    (2, 0.993425) +- (0, 0.192863)
};


\addplot[
    fill=gray,
    fill opacity=0.25,
    draw=none
] fill between[
    of=upper and lower
];


\end{axis}
\end{tikzpicture}
